Keypoint-based Stereophotoclinometry for Characterizing and Navigating Small Bodies: A Factor Graph Approach

This paper proposes the incorporation of techniques from stereophotoclinometry (SPC) into a keypoint-based structure-from-motion (SfM) system to estimate the surface normal and albedo at detected landmarks to improve autonomous surface and shape characterization of small celestial bodies from in-situ imagery. In contrast to the current state-of-the-practice method for small body shape reconstruction, i.e., SPC, which relies on human-in-the-loop verification and high-fidelity a priori information to achieve accurate results, we forego the expensive maplet estimation step and instead leverage dense keypoint measurements and correspondences from an autonomous keypoint detection and matching method based on deep learning to provide the necessary photogrammetric constraints. Moreover, we develop a factor graph-based approach allowing for simultaneous optimization of the spacecraft's pose, landmark positions, Sun-relative direction, and surface normals and albedos via fusion of Sun sensor measurements and image keypoint measurements. The proposed framework is validated on real imagery of the Cornelia crater on Asteroid 4 Vesta, along with pose estimation and mapping comparison against an SPC reconstruction, where we demonstrate precise alignment to the SPC solution without relying on any a priori camera pose and topography information or humans-in-the-loop

==> figs/baselines.tex <==
\begin{subfigure}[t]{\linewidth}
\centering
  \begin{subfigure}[t]{0.24\linewidth}
    \includegraphics[width=\linewidth]{figs/baselines/sfm-baseline2.png}
    \caption{SfM}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.245\linewidth}
    \includegraphics[width=\linewidth]{figs/baselines/spg1-baseline.png}
    \caption{SPG(1)}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.245\linewidth}
    \includegraphics[width=\linewidth]{figs/baselines/spg2-baseline.png}
    \caption{SPG(2)}
  \end{subfigure}
  \hfill
  \begin{subfigure}[t]{0.165\linewidth}
    \includegraphics[width=\linewidth]{figs/baselines/spc-baseline.png}
    \caption{SPC}
  \end{subfigure}
\end{subfigure}

==> figs/factor-graph-spc.tex <==
% \documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'

% %% tikz packages
% \usepackage{xcolor}
% \usepackage{tikz}
% \usetikzlibrary{shapes,arrows,calc,patterns,angles,quotes,fadings,decorations.pathreplacing}
% \usepackage{tikz-3dplot}
% \usepackage{tkz-graph}
% \tikzstyle{vertex}=[circle, draw, inner sep=0pt, minimum size=8pt]
% \newcommand{\vertex}{\node[vertex]}

% % tikz helper macros
% \newcommand\pgfmathsinandcos[3]{%
%   \pgfmathsetmacro#1{sin(#3)}%
%   \pgfmathsetmacro#2{cos(#3)}%
% }
% \newcommand\LongitudePlane[3][current plane]{%
%   \pgfmathsinandcos\sinEl\cosEl{#2} % elevation
%   \pgfmathsinandcos\sint\cost{#3} % azimuth
%   \tikzset{#1/.style={cm={\cost,\sint*\sinEl,0,\cosEl,(0,0)}}}
% }
% \newcommand\LatitudePlane[3][current plane]{%
%   \pgfmathsinandcos\sinEl\cosEl{#2} % elevation
%   \pgfmathsinandcos\sint\cost{#3} % latitude
%   \pgfmathsetmacro\yshift{\cosEl*\sint}
%   \tikzset{#1/.style={cm={\cost,0,0,\cost*\sinEl,(0,\yshift)}}} %
% }
% \newcommand\DrawLongitudeCircle[2][1]{
%   \LongitudePlane{\angEl}{#2}
%   \tikzset{current plane/.prefix style={scale=#1}}
%    % angle of "visibility"
%   \pgfmathsetmacro\angVis{atan(sin(#2)*cos(\angEl)/sin(\angEl))} %
%   \draw[current plane] (\angVis:1) arc (\angVis:\angVis+180:1);
%   \draw[current plane,dashed] (\angVis-180:1) arc (\angVis-180:\angVis:1);
% }
% \newcommand\DrawLatitudeCircle[2][1]{
%   \LatitudePlane{\angEl}{#2}
%   \tikzset{current plane/.prefix style={scale=#1}}
%   \pgfmathsetmacro\sinVis{sin(#2)/cos(#2)*sin(\angEl)/cos(\angEl)}
%   % angle of "visibility"
%   \pgfmathsetmacro\angVis{asin(min(1,max(\sinVis,-1)))}
%   \draw[current plane] (\angVis:1) arc (\angVis:-\angVis-180:1);
%   \draw[current plane,dashed] (180-\angVis:1) arc (180-\angVis:\angVis:1);
% }

% %% document-wide tikz options and styles
% \tikzset{%
%   >=latex, % option for nice arrows
%   inner sep=0pt,%
%   outer sep=1pt,%
%   mark coordinate/.style={inner sep=0pt,outer sep=0pt,minimum size=3pt,
%     fill=black,circle}%
% }

% %% colors
% \definecolor{desert}{rgb}{0.76, 0.6, 0.42}
% \definecolor{darkpastelgreen}{rgb}{0.01, 0.75, 0.24}
% \definecolor{darkspringgreen}{rgb}{0.09, 0.45, 0.27}
% \definecolor{cobalt}{rgb}{0.0, 0.28, 0.67}
% \definecolor{darkgreen}{rgb}{0.0, 0.5, 0.0}
% \definecolor{coquelicot}{rgb}{1.0, 0.22, 0.0}
% \definecolor{canaryyellow}{rgb}{1.0, 0.94, 0.0}
% \definecolor{cadetgrey}{rgb}{0.57, 0.64, 0.69}
% \definecolor{cadet}{rgb}{0.33, 0.41, 0.47}
% \definecolor{mediumcandyapplered}{rgb}{0.89, 0.02, 0.17}
% \definecolor{dimgray}{rgb}{0.41, 0.41, 0.41}

% \begin{document}
\begin{tikzpicture}[scale=1.0]

    % prior
    \vertex[label=\color{cadet}\footnotesize$f_{\mathrm{P}}$, draw=cadet, fill=cadet, minimum size=4pt](p) at (-3,0) {};
    
    % poses 
    \vertex[label=center:\small$T_0$, thick, draw=black, minimum size=23pt](T0) at (-2,0) {};
    \vertex[label=center:\small$T_1$, thick, draw=black, minimum size=23pt](T1) at (0,0) {};
    \vertex[label=center:\small$T_{n-1}$, thick, draw=black, minimum size=23pt](Tn1) at (2,0) {};
    \vertex[label=center:\small$T_n$, thick, draw=black, minimum size=23pt](Tn) at (4.2,0) {};
    
    % landmarks
    \vertex[label=center:\small$\bm{\ell}_1$, thick, draw=black, minimum size=23pt](l1) at (-1,-2) {};
    \vertex[label=center:\small$\bm{\ell}_m$, thick, draw=black, minimum size=23pt](lm) at (3.5,-2) {};
    
    % normals
    \vertex[label=center:\small$\mathbf{n}_1$, thick, draw=black, minimum size=23pt](n1) at (.25,-2) {};
    
    % albedo
    \vertex[label=center:\small$a_1$, thick, draw=black, minimum size=23pt](a1) at (1.5,-2) {};
    
    % sun vector
    \vertex[label=center:\small$\mathbf{s}_0$, thick, draw=black, minimum size=23pt](s0) at (-2,2) {};
    \vertex[label=center:\small$\mathbf{s}_1$, thick, draw=black, minimum size=23pt](s1) at (0,2) {};
    \vertex[label=center:\small$\mathbf{s}_{q-1}$, thick, draw=black, minimum size=23pt](sk1) at (2,2) {};
    \vertex[label=center:\small$\mathbf{s}_q$, thick, draw=black, minimum size=23pt](sk) at (4.2,2) {};
    
    % photometric stereo factor
    \vertex[draw = blue, fill=blue, minimum size=4pt](fps0) at (-1,0) {};
    \vertex[draw = blue, fill=blue, minimum size=4pt](fps1) at ( 1,0) {};
    \vertex[label=south east:\color{blue}\footnotesize$f_{\mathrm{SPC}}$, draw = blue, fill=blue, minimum size=4pt](fps2) at ( 3,0) {};
    
    \path[draw=blue, thick, -] (s0) edge (fps0);
    \path[draw=blue, thick, -] (T0) edge (fps0);
    \path[draw=blue, thick, -] (l1) edge (fps0);
    \path[draw=blue, thick, -] (n1) edge (fps0);
    \path[draw=blue, thick, -] (a1) edge (fps0);
    
    \path[draw=blue, thick, -] (s1) edge (fps1);
    \path[draw=blue, thick, -] (T1) edge (fps1);
    \path[draw=blue, thick, -] (l1) edge (fps1);
    \path[draw=blue, thick, -] (n1) edge (fps1);
    \path[draw=blue, thick, -] (a1) edge (fps1);
    
    \path[draw=blue, thick, -] (sk1) edge (fps2);
    \path[draw=blue, thick, -] (Tn1) edge (fps2);
    \path[draw=blue, thick, -] (l1) edge (fps2);
    \path[draw=blue, thick, -] (n1) edge (fps2);
    \path[draw=blue, thick, -] (a1) edge (fps2);
    
    % projection factors
    \vertex[label=left:\footnotesize$f_{\mathrm{L}}$,fill=black, minimum size=4pt](m1) at (-1.5,-1) {};
    \vertex[fill=black, minimum size=4pt](m2) at (-.5,-1) {};
    \vertex[fill=black, minimum size=4pt](m3) at (.5,-1) {};
    \vertex[fill=black, minimum size=4pt](m4) at (2.75,-1) {};
    \vertex[fill=black, minimum size=4pt](m5) at (3.85,-1) {};
    
    % sun sensor factors
    \vertex[label=left:\color{coquelicot}\footnotesize$f_{\mathrm{SS}}$, draw=coquelicot, fill=coquelicot, minimum size=4pt](fss0)  at (-2,1) {};
    \vertex[draw=coquelicot, fill=coquelicot, minimum size=4pt](fss1)  at ( 0,1) {};
    \vertex[draw=coquelicot, fill=coquelicot, minimum size=4pt](fssk1) at ( 2,1) {};
    \vertex[draw=coquelicot, fill=coquelicot, minimum size=4pt](fssk)  at ( 4.2,1) {};

    % smoothness factors
    \node[rectangle, label=left:\color{darkspringgreen}\footnotesize$f_{\mathrm{Smooth}}$, draw=darkspringgreen, fill=darkspringgreen, minimum size=4pt](fsm0) at (1.5,-3) {};
    
    % pose measurements
    %\vertex[label=\footnotesize$f^O_1$,fill=black,minimum size=4pt](u1) at (-1,0) {};
    %\vertex[label=\footnotesize$f^O_n$,fill=black,minimum size=4pt](un) at (3,0) {};
    
    % loop closures
    %\vertex[label=\footnotesize$f^{C}$,fill=black,minimum size=4pt](c1) at (0,.78) {};
    %\vertex[label=\footnotesize$f^{C}$,fill=black,minimum size=4pt](c2) at (2,.78) {};
    
    % ...
    %\vertex[draw=none](d1) at (.8,0) {};
    \vertex[label=center:$\ldots$,draw=none](ee1) at (1,1) {};
    \vertex[label=center:$\ldots$,draw=none](ee2) at (2.5,-2) {};
    \vertex[label=center:$\ldots$,draw=none](ee2) at (2.5,-3) {};
    %\vertex[label=center:$\ldots$,draw=none](ee2) at (0,1.25) {};
    \vertex[draw=none](d2) at (1.2,0) {};
    
    % edges
    \path[draw=cadet, thick, -] (p) edge (T0);
    %\Edge(p)(T0) %\Edge(T0)(u1) \Edge(u1)(T1) 
    
    \Edge(T0)(m1) \Edge(m1)(l1) 
    \Edge(T1)(m2) \Edge(m2)(l1)
    \Edge(Tn1)(m3) \Edge(m3)(l1)
    \Edge(Tn1)(m4) \Edge(m4)(lm) 
    \Edge(Tn)(m5)  \Edge(m5)(lm)
    
    \path[draw=coquelicot, thick, -] (s0) edge (fss0);
    \path[draw=coquelicot, thick, -] (T0) edge (fss0);
    \path[draw=coquelicot, thick, -] (s1) edge (fss1);
    \path[draw=coquelicot, thick, -] (T1) edge (fss1);
    \path[draw=coquelicot, thick, -] (sk1) edge (fssk1);
    \path[draw=coquelicot, thick, -] (Tn1) edge (fssk1);
    \path[draw=coquelicot, thick, -] (sk) edge (fssk);
    \path[draw=coquelicot, thick, -] (Tn) edge (fssk);

    \path[draw=darkspringgreen, thick, -] (l1) edge (fsm0);
    \path[draw=darkspringgreen, thick, -] (lm) edge (fsm0);
    \path[draw=darkspringgreen, thick, -] (n1) edge (fsm0);

\end{tikzpicture}
%\end{document}

==> figs/factor-graph-vslam.tex <==
\begin{tikzpicture}[scale=1.0]

    % prior
    \vertex[label=\color{cadet}\footnotesize$f_{\mathrm{P}}$, draw=cadet, fill=cadet, minimum size=4pt](p) at (-3,0) {};
    
    % poses 
    \vertex[label=center:\small$T_0$, thick, draw=black, minimum size=23pt](T0) at (-2,0) {};
    \vertex[label=center:\small$T_1$, thick, draw=black, minimum size=23pt](T1) at (0,0) {};
    \vertex[label=center:\small$T_{n-1}$, thick, draw=black, minimum size=23pt](Tn1) at (2,0) {};
    \vertex[label=center:\small$T_n$, thick, draw=black, minimum size=23pt](Tn) at (4,0) {};
    
    % landmarks
    \vertex[label=center:\small$\bm{\ell}_1$, thick, draw=black, minimum size=23pt](l1) at (-1,-2) {};
    \vertex[label=center:\small$\bm{\ell}_m$, thick, draw=black, minimum size=23pt](lm) at (3,-2) {};
    
    % keypoint measurements
    \vertex[label=right:\footnotesize$f_{\mathrm{L}}$,fill=black, minimum size=4pt](m1) at (-1.5,-1) {};
    \vertex[fill=black, minimum size=4pt](m2) at (-.5,-1) {};
    \vertex[fill=black, minimum size=4pt](m3) at (.5,-1) {};
    \vertex[fill=black, minimum size=4pt](m4) at (2.5,-1) {};
    \vertex[fill=black, minimum size=4pt](m5) at (3.5,-1) {};
    
    % pose measurements
    %\vertex[label=\footnotesize$f^O_1$,fill=black,minimum size=4pt](u1) at (-1,0) {};
    %\vertex[label=\footnotesize$f^O_n$,fill=black,minimum size=4pt](un) at (3,0) {};
    
    % loop closures
    %\vertex[label=\footnotesize$f^{C}$,fill=black,minimum size=4pt](c1) at (0,.78) {};
    %\vertex[label=\footnotesize$f^{C}$,fill=black,minimum size=4pt](c2) at (2,.78) {};
    
    % ...
    %\vertex[draw=none](d1) at (.8,0) {};
    \vertex[label=center:$\cdots$,draw=none](ee1) at (1,0) {};
    \vertex[label=center:$\cdots$,draw=none](ee2) at (2,-2) {};
    \vertex[draw=none](d2) at (1.2,0) {};
    
    % edges
    %\path[-] (T0) edge [thick, bend left=15] node {}(c1);
    %\path[-] (c1) edge [thick, bend left=15] node {}(Tn1);
    %\path[-] (T1) edge [thick, bend left=15] node {}(c2);
    %\path[-] (c2) edge [thick, bend left=15] node {}(Tn);
    
    \path[draw=cadet, thick, -] (p) edge (T0);
    
    %\Edge(T1)(d1) \Edge(d2)(Tn1) %\Edge(Tn1)(un) \Edge(un)(Tn)
    \Edge(T0)(m1)  \Edge(m1)(l1) 
    \Edge(T1)(m2)  \Edge(m2)(l1)
    \Edge(Tn1)(m3) \Edge(m3)(l1)
    \Edge(Tn1)(m4) \Edge(m4)(lm) 
    \Edge(Tn)(m5)  \Edge(m5)(lm)
    %\Edge(T1)(m3) \Edge(m3)(l2) \Edge(l2)(m4) \Edge(m4)(Tn1)
    
    %\Edge(Tn)(m5) \Edge(m5)(l2)

\end{tikzpicture}

==> figs/meas-est-zoom.tex <==
\begin{subfigure}[t]{\linewidth}
\centering
  \begin{subfigure}[t]{0.31\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor2_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/photo-error-grid.pdf}
    \caption{Photometric error}
  \end{subfigure}%
  \begin{subfigure}[t]{0.0415\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor2_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/photo-error-grid-cb.pdf}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.302\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor2_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/intensity-grid-meas.pdf}
    \caption{Measured brightness}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.302\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor2_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/intensity-grid-est.pdf}
    \caption{Estimated brightness}
  \end{subfigure}
\end{subfigure}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[t]{\linewidth}
\vspace{15pt}
\centering
  \begin{subfigure}[t]{0.20\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor2_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/intensity-meas-0.jpg}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.20\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor2_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/intensity-meas-4.jpg}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.20\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor2_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/intensity-meas-13.jpg}
  \end{subfigure}
  \hfill
  \begin{subfigure}[t]{0.20\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor2_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/intensity-meas-24.jpg}
  \end{subfigure}
\end{subfigure}\\
\begin{subfigure}[t]{\linewidth}
\centering
  \begin{subfigure}[t]{0.20\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor2_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/intensity-est-0.jpg}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.20\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor2_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/intensity-est-4.jpg}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.20\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor2_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/intensity-est-13.jpg}
  \end{subfigure}
  \hfill
  \begin{subfigure}[t]{0.20\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor2_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/intensity-est-24.jpg}
  \end{subfigure}
  \caption{Zoomed in examples of measured (top) and estimated, or rendered, brightness (bottom) for images 0, 4, 13, and 24.}
\end{subfigure}

==> figs/photometry-conventions.tex <==
% \documentclass{standalone}

% \usepackage{tikz,pgf} %and any other packages or tikzlibraries your picture needs
% \usetikzlibrary{shapes,arrows,calc,patterns,angles,quotes}
% \usepackage{tikz-3dplot}
% \usepackage{tkz-graph}
% \tikzstyle{vertex}=[circle, draw, inner sep=0pt, minimum size=8pt]
% \newcommand{\vertex}{\node[vertex]}

% %% document-wide tikz options and styles
% \tikzset{%
%   >=latex, % option for nice arrows
%   inner sep=0pt,%
%   outer sep=1pt,%
%   mark coordinate/.style={inner sep=0pt,outer sep=0pt,minimum size=3pt,
%     fill=black,circle}%
% }

% \begin{document}

\tdplotsetmaincoords{70}{120}
\begin{tikzpicture}[tdplot_main_coords, scale=1.2, every node/.style={scale=1.3}]

    \coordinate (oo) at (0,0,0);
    \coordinate (bl) at (-4/2,-2/2,0);
    \coordinate (br) at (2/2,-2/2,0);
    \coordinate (tl) at (-2/2,2/2,0);
    \coordinate (tr) at (4/2,2/2,0);
    \coordinate (ss) at (3/0.75, 0, 4/0.75);
    \coordinate (ss2) at (3/0.8, 0, 4/0.8);
    \coordinate (cc) at (0, 3/.85, 4/.85);
    \coordinate (cx) at (0/.85, 2.4/.85, 4.1/.85);
    \coordinate (cy) at (0/.85, 3.2/.85, 3.2/.85);
    \coordinate (cz) at (0, 3/1.1, 4.3/1.1);
    
    % draw surface 
    \draw[thick,gray] (bl) -- (br);
    \draw[thick,gray] (bl) -- (tl);
    \draw[thick,gray] (tl) -- (tr);
    \draw[thick,gray] (tr) -- (br);
    
    % camer and sun images
    \node[inner sep=0pt] (sun) at (3/0.95, 0, 4/0.95) {};
    \shadedraw[opacity = .5] (ss) circle (.22cm);
    %    {\includegraphics[width=.035\textwidth]{figs/sun.png}};
    %\node[inner sep=0pt] (sun) at (3/0.95, 0, 4/0.95)
    %    {\huge{\sun}};
    
    \node[inner sep=0pt] (camera) at (0, 3/1.1, 4/1.1) {};
    \node[inner sep=0pt, label=above:{$\mathrm{C}$}] (co) at (0, 3/.85, 4/.85) {};
    %\fill[black] (cc) circle (0.05);
    \draw[thick,->] (cc) -- (cz) node [black,left] {\scriptsize{$\mathbf{z}$}};
    \draw[thick,->] (cc) -- (cx) node [black,above] {\scriptsize{$\mathbf{x}$}};
    \draw[thick,->] (cc) -- (cy) node [black,right] {\scriptsize{$\mathbf{y}$}};
    
    %    {\includegraphics[width=.015\textwidth,angle=-40]{figs/camera.png}};
    %\node[inner sep=0pt] (camera) at (0, 3/1.1, 4/1.1)
    %    {\scalebox{1.2}{\lateraleye}};

    
    \draw[dashed] (ss2) -- (oo);
    \draw[dashed] (cc) -- (oo);
    % draw axes
    %\node[circle,fill=black,inner sep=0pt,minimum size=4pt,label=below:{$\bm{x}$}] (a) at (0,0,0) {};
    \node[label=below:{$\bm{\ell}$}] (a) at (0,0,0) {};
    \fill[black] (oo) circle (0.10);
    \draw[thick,->] (oo) -- (0,0,5/1.7) coordinate (nhat) node [black,right] {$\,\mathbf{n}$};
    \draw[thick,->] (oo) -- (3/1.5,0,4/1.5) coordinate (ihat) node [black,left] {$\mathbf{s}\,$};
    \draw[thick,->] (oo) -- (0,3/1.7,4/1.7) coordinate (ehat) node [black,right] {$\,\mathbf{e}$};
    
    % arcs
    \tdplotsetrotatedcoords{0}{-90}{0}
    \tdplotdrawarc[tdplot_rotated_coords]{(0,0,0)}{1.8}{0}{90-53.13}{anchor=south}{$\quad\beta$}
    \tdplotsetrotatedcoords{90}{-90}{0}
    \tdplotdrawarc[tdplot_rotated_coords]{(0,0,0)}{1.8}{0}{-36.87}{anchor=south}{$\alpha\quad$}
    \tdplotsetrotatedcoords{45}{-62.0616}{0}
    \tdplotdrawarc[tdplot_rotated_coords]{(0,0,0)}{1.8}{24}{-24}{anchor=north}{$\phi$}
\end{tikzpicture}

% \end{document}

==> figs/reconstruction-results-llambert.tex <==
\begin{subfigure}[t]{\linewidth}
\centering
  \begin{subfigure}[t]{0.28\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor2_in85_em85_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/photo-error.jpg}
    \vspace{-18pt}
    \caption*{\tiny{\textnormal{Photometric Error, $\delta I_j$ ($\mu = 0.0147$)}}}
  \end{subfigure}%
  \begin{subfigure}[t]{0.053\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor2_in85_em85_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/photo-error-cb.pdf}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.28\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor2_in85_em85_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/albedo.jpg}
    \vspace{-18pt}
    \caption*{\tiny{\textnormal{Albedos, $a_j$}}}
  \end{subfigure}%
  \begin{subfigure}[t]{0.048\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor2_in85_em85_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/albedo-cb.pdf}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.28\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor2_in85_em85_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/normal.jpg}
    \vspace{-18pt}
    \caption*{\tiny{\textnormal{Normals, $\vvec{n}_j$}}}
  \end{subfigure}
  \caption{L-Lambert (\textit{uncalibrated})}
\end{subfigure}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[t]{\linewidth}
\vspace{15pt}
\centering
  \begin{subfigure}[t]{0.28\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor2_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/photo-error.jpg}
    \vspace{-18pt}
    \caption*{\tiny{\textnormal{Photometric Error, $\delta I_j$ ($\mu = 0.0104$)}}}
  \end{subfigure}%
  \begin{subfigure}[t]{0.046\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor2_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/photo-error-cb.pdf}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.28\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor2_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/albedo.jpg}
    \vspace{-18pt}
    \caption*{\tiny{\textnormal{Albedos, $a_j$}}}
  \end{subfigure}%
  \begin{subfigure}[t]{0.046\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor2_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/albedo-cb.pdf}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.28\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor2_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/normal.jpg}
    \vspace{-18pt}
    \caption*{\tiny{\textnormal{Normals, $\vvec{n}_j$}}}
  \end{subfigure}
  \caption{L-Lambert (\textit{uncalibrated}) with smoothness constraints}
\end{subfigure}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[t]{\linewidth}
\vspace{15pt}
\centering
  \begin{subfigure}[t]{0.28\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_if_corrected/photo-error.jpg}
    \vspace{-18pt}
    \caption*{\tiny{\textnormal{Photometric Error, $\delta I_j$ ($\mu = 0.0227$)}}}
  \end{subfigure}%
  \begin{subfigure}[t]{0.046\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_if_corrected/photo-error-cb.pdf}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.28\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_if_corrected/albedo.jpg}
    \vspace{-18pt}
    \caption*{\tiny{\textnormal{Albedos, $a_j$}}}
  \end{subfigure}%
  \begin{subfigure}[t]{0.046\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_if_corrected/albedo-cb.pdf}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.28\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_if_corrected/normal.jpg}
    \vspace{-18pt}
    \caption*{\tiny{\textnormal{Normals, $\vvec{n}_j$}}}
  \end{subfigure}
  \caption{L-Lambert (\textit{calibrated}) with smoothness constraints}
\end{subfigure}

==> figs/reconstruction-results-schroder.tex <==
\begin{subfigure}[t]{\linewidth}
\centering
  \begin{subfigure}[t]{0.28\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor2_in85_em85_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/photo-error.jpg}
    \vspace{-18pt}
    \caption*{\tiny{\textnormal{Photometric Error, $\delta I_j$ ($\mu = 0.0122$)}}}
  \end{subfigure}%
  \begin{subfigure}[t]{0.053\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor2_in85_em85_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/photo-error-cb.pdf}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.28\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor2_in85_em85_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/albedo.jpg}
    \vspace{-18pt}
    \caption*{\tiny{\textnormal{Albedos, $a_j$}}}
  \end{subfigure}%
  \begin{subfigure}[t]{0.048\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor2_in85_em85_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/albedo-cb.pdf}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.28\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor2_in85_em85_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/normal.jpg}
    \vspace{-18pt}
    \caption*{\tiny{\textnormal{Normals, $\vvec{n}_j$}}}
  \end{subfigure}
  \caption{Schr\"{o}der (\textit{uncalibrated})}
\end{subfigure}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[t]{\linewidth}
\vspace{15pt}
\centering
  \begin{subfigure}[t]{0.28\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor2_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/photo-error.jpg}
    \vspace{-18pt}
    \caption*{\tiny{\textnormal{Photometric Error, $\delta I_j$ ($\mu = 0.0108$)}}}
  \end{subfigure}%
  \begin{subfigure}[t]{0.053\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor2_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/photo-error-cb.pdf}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.28\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor2_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/albedo.jpg}
    \vspace{-18pt}
    \caption*{\tiny{\textnormal{Albedos, $a_j$}}}
  \end{subfigure}%
  \begin{subfigure}[t]{0.048\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor2_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/albedo-cb.pdf}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.28\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor2_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/normal.jpg}
    \vspace{-18pt}
    \caption*{\tiny{\textnormal{Normals, $\vvec{n}_j$}}}
  \end{subfigure}
  \caption{Schr\"{o}der (\textit{uncalibrated}) with smoothness constraints}
\end{subfigure}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[t]{\linewidth}
\vspace{15pt}
\centering
  \begin{subfigure}[t]{0.28\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_if_corrected/photo-error.jpg}
    \vspace{-18pt}
    \caption*{\tiny{\textnormal{Photometric Error, $\delta I_j$ ($\mu = 0.0107$)}}}
  \end{subfigure}%
  \begin{subfigure}[t]{0.053\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_if_corrected/photo-error-cb.pdf}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.28\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_if_corrected/albedo.jpg}
    \vspace{-18pt}
    \caption*{\tiny{\textnormal{Albedos, $a_j$}}}
  \end{subfigure}%
  \begin{subfigure}[t]{0.046\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_if_corrected/albedo-cb.pdf}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.28\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_if_corrected/normal.jpg}
    \vspace{-18pt}
    \caption*{\tiny{\textnormal{Normals, $\vvec{n}_j$}}}
  \end{subfigure}
  \caption{Schr\"{o}der (\textit{calibrated}) with smoothness constraints}
\end{subfigure}\\

==> figs/spc-comparison-llambert.tex <==
\begin{subfigure}[t]{\linewidth}
\centering
  \begin{subfigure}[t]{0.29\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor2_in85_em85_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/landmark-err-scatter.jpg}
  \end{subfigure}%
  \hspace{0.04\linewidth}
  \begin{subfigure}[t]{0.29\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor2_in85_em85_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/normal-err-scatter.jpg}
  \end{subfigure}%
  \hspace{0.04\linewidth}
  \begin{subfigure}[t]{0.29\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor2_in85_em85_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/albedo-err-scatter.jpg}
  \end{subfigure}
\end{subfigure}\\
\begin{subfigure}[t]{\linewidth}
\centering
  \begin{subfigure}[t]{0.33\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor2_in85_em85_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/landmark-err-hist.pdf}
  \end{subfigure}%
  \begin{subfigure}[t]{0.33\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor2_in85_em85_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/normal-err-hist.pdf}
  \end{subfigure}%
  \begin{subfigure}[t]{0.33\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor2_in85_em85_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/albedo-err-hist.pdf}
  \end{subfigure}
  \caption{L-Lambert (\textit{uncalibrated})}
\end{subfigure}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[t]{\linewidth}
\vspace{15pt}
\centering
  \hspace{0.02\linewidth}
  \begin{subfigure}[t]{0.29\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor2_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/landmark-err-scatter.jpg}
  \end{subfigure}%
  \hspace{0.04\linewidth}
  \begin{subfigure}[t]{0.29\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor2_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/normal-err-scatter.jpg}
  \end{subfigure}%
  \hspace{0.04\linewidth}
  \begin{subfigure}[t]{0.29\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor2_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/albedo-err-scatter.jpg}
  \end{subfigure}
\end{subfigure}\\
\begin{subfigure}[t]{\linewidth}
\centering
  \begin{subfigure}[t]{0.33\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor2_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/landmark-err-hist.pdf}
  \end{subfigure}%
  \begin{subfigure}[t]{0.33\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor2_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/normal-err-hist.pdf}
  \end{subfigure}%
  \begin{subfigure}[t]{0.33\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor2_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/albedo-err-hist.pdf}
  \end{subfigure}
  \caption{L-Lambert (\textit{uncalibrated}) with smoothness constraints}
\end{subfigure}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[t]{\linewidth}
\vspace{15pt}
\centering
  \begin{subfigure}[t]{0.29\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_if_corrected/landmark-err-scatter.jpg}
  \end{subfigure}%
  \hspace{0.04\linewidth}
  \begin{subfigure}[t]{0.29\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_if_corrected/normal-err-scatter.jpg}
  \end{subfigure}%
  \hspace{0.04\linewidth}
  \begin{subfigure}[t]{0.29\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_if_corrected/albedo-err-scatter.jpg}
  \end{subfigure}
\end{subfigure}\\
\begin{subfigure}[t]{\linewidth}
\centering
  \begin{subfigure}[t]{0.33\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_if_corrected/landmark-err-hist.pdf}
  \end{subfigure}%
  \begin{subfigure}[t]{0.33\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_if_corrected/normal-err-hist.pdf}
  \end{subfigure}%
  \begin{subfigure}[t]{0.33\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_if_corrected/albedo-err-hist.pdf}
  \end{subfigure}
  \caption{L-Lambert (\textit{calibrated}) with smoothness constraints}
\end{subfigure}

==> figs/spc-comparison-schroeder.tex <==
\begin{subfigure}[t]{\linewidth}
\centering
  \hspace{0.02\linewidth}
  \begin{subfigure}[t]{0.29\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor2_in85_em85_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/landmark-err-scatter.jpg}
  \end{subfigure}%
  \hspace{0.04\linewidth}
  \begin{subfigure}[t]{0.29\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor2_in85_em85_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/normal-err-scatter.jpg}
  \end{subfigure}%
  \hspace{0.04\linewidth}
  \begin{subfigure}[t]{0.29\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor2_in85_em85_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/albedo-err-scatter.jpg}
  \end{subfigure}
\end{subfigure}\\
\begin{subfigure}[t]{\linewidth}
\centering
  \begin{subfigure}[t]{0.33\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor2_in85_em85_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/landmark-err-hist.pdf}
  \end{subfigure}%
  \begin{subfigure}[t]{0.33\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor2_in85_em85_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/normal-err-hist.pdf}
  \end{subfigure}%
  \begin{subfigure}[t]{0.33\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor2_in85_em85_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/albedo-err-hist.pdf}
  \end{subfigure}
  \caption{Schr\"{o}der (\textit{uncalibrated})}
\end{subfigure}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[t]{\linewidth}
\vspace{15pt}
\centering
  \hspace{0.02\linewidth}
  \begin{subfigure}[t]{0.29\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor2_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/landmark-err-scatter.jpg}
  \end{subfigure}%
  \hspace{0.04\linewidth}
  \begin{subfigure}[t]{0.29\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor2_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/normal-err-scatter.jpg}
  \end{subfigure}%
  \hspace{0.04\linewidth}
  \begin{subfigure}[t]{0.29\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor2_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/albedo-err-scatter.jpg}
  \end{subfigure}
\end{subfigure}\\
\begin{subfigure}[t]{\linewidth}
\centering
  \begin{subfigure}[t]{0.33\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor2_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/landmark-err-hist.pdf}
  \end{subfigure}%
  \begin{subfigure}[t]{0.33\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor2_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/normal-err-hist.pdf}
  \end{subfigure}%
  \begin{subfigure}[t]{0.33\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor2_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/albedo-err-hist.pdf}
  \end{subfigure}
  \caption{Schr\"{o}der (\textit{uncalibrated}) with smoothness constraints}
\end{subfigure}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[t]{\linewidth}
\vspace{15pt}
\centering
  \hspace{0.02\linewidth}
  \begin{subfigure}[t]{0.29\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_if_corrected/landmark-err-scatter.jpg}
  \end{subfigure}%
  \hspace{0.04\linewidth}
  \begin{subfigure}[t]{0.29\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_if_corrected/normal-err-scatter.jpg}
  \end{subfigure}%
  \hspace{0.04\linewidth}
  \begin{subfigure}[t]{0.29\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_if_corrected/albedo-err-scatter.jpg}
  \end{subfigure}
\end{subfigure}\\
\begin{subfigure}[t]{\linewidth}
\centering
  \begin{subfigure}[t]{0.33\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_if_corrected/landmark-err-hist.pdf}
  \end{subfigure}%
  \begin{subfigure}[t]{0.33\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_if_corrected/normal-err-hist.pdf}
  \end{subfigure}%
  \begin{subfigure}[t]{0.33\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_if_corrected/albedo-err-hist.pdf}
  \end{subfigure}
  \caption{Schr\"{o}der (\textit{calibrated}) with smoothness constraints}
\end{subfigure}

==> figs/spc-sfm-spg-comparison-llambert.tex <==
\begin{subfigure}[t]{\linewidth}
\centering
  \hspace{0.007\linewidth}
  \begin{subfigure}[t]{0.22\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor2_in85_em85_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/landmark-err-scatter.jpg}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.22\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor2_in85_em85_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/landmark-err-scatter-sfm.jpg}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.22\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor2_in85_em85_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/landmark-err-scatter-yang.jpg}
  \end{subfigure}
  \hfill
  \begin{subfigure}[t]{0.22\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor2_in85_em85_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/landmark-err-scatter-adnan.jpg}
  \end{subfigure}
\end{subfigure}\\
\begin{subfigure}[t]{\linewidth}
\centering
  \begin{subfigure}[t]{0.24\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor2_in85_em85_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/landmark-err-hist.pdf}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.24\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor2_in85_em85_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/landmark-err-hist-sfm.pdf}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.24\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor2_in85_em85_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/landmark-err-hist-yang.pdf}
  \end{subfigure}
  \hfill
  \begin{subfigure}[t]{0.24\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor2_in85_em85_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/landmark-err-hist-adnan.pdf}
  \end{subfigure}
  \caption{L-Lambert (\textit{uncalibrated})}
\end{subfigure}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[t]{\linewidth}
\vspace{15pt}
\centering
  \hspace{0.007\linewidth}
  \begin{subfigure}[t]{0.22\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor2_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/landmark-err-scatter.jpg}
  \end{subfigure}%
  \hfill
  %\hspace{0.04\linewidth}
  \begin{subfigure}[t]{0.22\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor2_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/landmark-err-scatter-sfm.jpg}
  \end{subfigure}%
  \hfill
  %\hspace{0.04\linewidth}
  \begin{subfigure}[t]{0.22\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor2_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/landmark-err-scatter-yang.jpg}
  \end{subfigure}
  \hfill
  %\hspace{0.04\linewidth}
  \begin{subfigure}[t]{0.22\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor2_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/landmark-err-scatter-adnan.jpg}
  \end{subfigure}
\end{subfigure}\\
\begin{subfigure}[t]{\linewidth}
\centering
  \begin{subfigure}[t]{0.24\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor2_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/landmark-err-hist.pdf}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.24\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor2_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/landmark-err-hist-sfm.pdf}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.24\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor2_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/landmark-err-hist-yang.pdf}
  \end{subfigure}
  \hfill
  \begin{subfigure}[t]{0.24\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor2_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/landmark-err-hist-adnan.pdf}
  \end{subfigure}
  \caption{L-Lambert (\textit{uncalibrated}) with smoothness constraints}
\end{subfigure}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[t]{\linewidth}
\vspace{15pt}
\centering
  \hspace{0.007\linewidth}
  \begin{subfigure}[t]{0.22\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_if_corrected/landmark-err-scatter.jpg}
  \end{subfigure}%
  \hfill
  %\hspace{0.04\linewidth}
  \begin{subfigure}[t]{0.22\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_if_corrected/landmark-err-scatter-sfm.jpg}
  \end{subfigure}%
  \hfill
  %\hspace{0.04\linewidth}
  \begin{subfigure}[t]{0.22\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_if_corrected/landmark-err-scatter-yang.jpg}
  \end{subfigure}
  \hfill
  %\hspace{0.04\linewidth}
  \begin{subfigure}[t]{0.22\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_if_corrected/landmark-err-scatter-adnan.jpg}
  \end{subfigure}
\end{subfigure}\\
\begin{subfigure}[t]{\linewidth}
\centering
  \begin{subfigure}[t]{0.24\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_if_corrected/landmark-err-hist.pdf}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.24\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_if_corrected/landmark-err-hist-sfm.pdf}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.24\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_if_corrected/landmark-err-hist-yang.pdf}
  \end{subfigure}
  \hfill
  \begin{subfigure}[t]{0.24\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_LunarLambertFactor_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_if_corrected/landmark-err-hist-adnan.pdf}
  \end{subfigure}
  \caption{L-Lambert (\textit{calibrated}) with smoothness constraints}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



==> figs/spc-sfm-spg-comparison-schroder.tex <==
\begin{subfigure}[t]{\linewidth}
\centering
  \hspace{0.007\linewidth}
  \begin{subfigure}[t]{0.22\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor2_in85_em85_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/landmark-err-scatter.jpg}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.22\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor2_in85_em85_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/landmark-err-scatter-sfm.jpg}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.22\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor2_in85_em85_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/landmark-err-scatter-yang.jpg}
  \end{subfigure}
  \hfill
  \begin{subfigure}[t]{0.22\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor2_in85_em85_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/landmark-err-scatter-adnan.jpg}
  \end{subfigure}
\end{subfigure}\\
\begin{subfigure}[t]{\linewidth}
\centering
  \begin{subfigure}[t]{0.24\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor2_in85_em85_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/landmark-err-hist.pdf}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.24\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor2_in85_em85_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/landmark-err-hist-sfm.pdf}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.24\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor2_in85_em85_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/landmark-err-hist-yang.pdf}
  \end{subfigure}
  \hfill
  \begin{subfigure}[t]{0.24\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor2_in85_em85_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/landmark-err-hist-adnan.pdf}
  \end{subfigure}
  \caption{Schr\"{o}der (\textit{uncalibrated})}
\end{subfigure}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[t]{\linewidth}
\vspace{15pt}
\centering
  \hspace{0.007\linewidth}
  \begin{subfigure}[t]{0.22\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor2_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/landmark-err-scatter.jpg}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.22\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor2_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/landmark-err-scatter-sfm.jpg}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.22\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor2_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/landmark-err-scatter-yang.jpg}
  \end{subfigure}
  \hfill
  \begin{subfigure}[t]{0.22\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor2_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/landmark-err-scatter-adnan.jpg}
  \end{subfigure}
\end{subfigure}\\
\begin{subfigure}[t]{\linewidth}
\centering
  \begin{subfigure}[t]{0.24\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor2_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/landmark-err-hist.pdf}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.24\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor2_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/landmark-err-hist-sfm.pdf}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.24\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor2_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/landmark-err-hist-yang.pdf}
  \end{subfigure}
  \hfill
  \begin{subfigure}[t]{0.24\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor2_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_full_res/landmark-err-hist-adnan.pdf}
  \end{subfigure}
  \caption{Schr\"{o}der (\textit{uncalibrated}) with smoothness constraints}
\end{subfigure}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[t]{\linewidth}
\vspace{15pt}
\centering
  \hspace{0.007\linewidth}
  \begin{subfigure}[t]{0.22\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_if_corrected/landmark-err-scatter.jpg}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.22\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_if_corrected/landmark-err-scatter-sfm.jpg}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.22\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_if_corrected/landmark-err-scatter-yang.jpg}
  \end{subfigure}
  \hfill
  \begin{subfigure}[t]{0.22\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_if_corrected/landmark-err-scatter-adnan.jpg}
  \end{subfigure}
\end{subfigure}\\
\begin{subfigure}[t]{\linewidth}
\centering
  \begin{subfigure}[t]{0.24\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_if_corrected/landmark-err-hist.pdf}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.24\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_if_corrected/landmark-err-hist-sfm.pdf}
  \end{subfigure}%
  \hfill
  \begin{subfigure}[t]{0.24\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_if_corrected/landmark-err-hist-yang.pdf}
  \end{subfigure}
  \hfill
  \begin{subfigure}[t]{0.24\linewidth}
    \includegraphics[width=\linewidth]{figs/dkmv3_Schroder2013PolyFactor_in85_em85_smooth0.2_sigmaR1e-06_sigmat0.001_sigmas0.001_priorsT0_gtsfm_if_corrected/landmark-err-hist-adnan.pdf}
  \end{subfigure}
  \caption{Schr\"{o}der (\textit{calibrated}) with smoothness constraints}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

